Stability of Algebraic Neural Networks to Small Perturbations

Algebraic neural networks (AlgNNs) are composed of a cascade of layers each one associated to and algebraic signal model, and information is mapped between layers by means of a nonlinearity function. AlgNNs provide a generalization of neural network architectures where formal convolution operators are used, like for instance traditional neural networks (CNNs) and graph neural networks (GNNs). In this paper we study stability of AlgNNs on the framework of algebraic signal processing. We show how any architecture that uses a formal notion of convolution can be stable beyond particular choices of the shift operator, and this stability depends on the structure of subsets of the algebra involved in the model. We focus our attention on the case of algebras with a single generator.

==> figures/gnn_block_diagram_single_feature_uncolored_01.tex <==
% !TEX root = ../00_algnn_penn.tex

%\definecolor{my_blue}{rgb}{0, 0, 0.4}
%\definecolor{my_blue}{rgb}{0.0314, 0.3569, 1.0000}
%Imperial red color
\definecolor{my_col1}{rgb}{0,0.5882,1}
\definecolor{my_col2}{rgb}{0.4980,0.6745,0.8000}
\definecolor{my_col3}{rgb}{0.6980,0.6980,0.6980}


\def \myfactor {0.6}
\def \unit  {\myfactor cm}

% Definition of a block for block diagrams
\tikzstyle{block} = [ rectangle,
                      minimum width = \unit,
                      minimum height = \unit,
                      fill = black,
                      draw = black,
                      text = black]

% Control the color and size of filter blocks                  
\tikzstyle{filter} = [block,
                      minimum width  = 3.0*\unit,
                      minimum height = 1.3*\unit,
                      fill=my_col1!60]

% Control the color and size of nonlinearity blocks 
\tikzstyle{nonlinearity} = [ filter,
                             minimum width  = 3.0*\unit,
                             fill =my_col2!60]
                             %fill = mygreen!15]

% Control the color and size of nonlinearity blocks 
\tikzstyle{pooling} = [ filter,
                             minimum width  = 3.0*\unit,
                             fill = my_col3!60]
                             %fill = mygreen!15]


% Control separation between blocks
\def \deltainput     {( 0.0,-1.7)}
\def \deltaoutput    {( 0.0,-1.2)}
\def \deltalayer     {3.6}
\def \deltaconnector {1.45}
\def \deltasigma     {( 4, 0.0)}

% The text that is displayed inside of filter blocks
\def \one   {$\displaystyle{\mathbf{y}_{1}  = \rho_{1}(\red{a_1})\,\mathbf{x}}$}
\def \two   {$\displaystyle{\mathbf{y}_2  =  \rho_{2}(\red{a_2})\,\mathbf{x}_{1}}$}
\def \three {$\displaystyle{\mathbf{y}_3  = \rho_{3}(\red{a_3})\,\mathbf{x}_{2}}$}
% The text that is displayed inside of nonlinearity blocks
\def \sigmaone   {$\displaystyle{\mathbf{z}_{1} = {\eta_{1}} \Big[\, \mathbf{y}_1 \, \Big]}$}
\def \sigmatwo   {$\displaystyle{\mathbf{z}_{2} = {\eta_{2}} \Big[\, \mathbf{y}_2 \, \Big]}$}
\def \sigmathree {$\displaystyle{\mathbf{z}_{3} = {\eta_{3}} \Big[\, \mathbf{y}_3 \, \Big]}$}
\def \proyone   {$\displaystyle{\mathbf{x}_{1} = {P_{1}} \Big[\, \mathbf{z}_1 \, \Big]}$}
\def \proytwo   {$\displaystyle{\mathbf{x}_{2} = {P_{2}} \Big[\, \mathbf{z}_2 \, \Big]}$}
\def \proythree   {$\displaystyle{\mathbf{x}_{3} = {P_{3}} \Big[\, \mathbf{z}_3 \, \Big]}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN FIGURE CODE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[scale = \myfactor]

  \pgfdeclarelayer{bg}     % declare background layer
  \pgfsetlayers{bg,main}   % set the order of the layers (main is the standard layer)

  % Draw input to GNN
  \node (input) [rectangle, minimum width = 0.1*\unit] {$\mathbf{x}$};
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 1 Filter block and Feature block
  \path (input.east)      ++ \deltainput node [filter]       (L1 Filter1) {\one};
  \path (L1 Filter1) ++ \deltasigma node [nonlinearity] (L1 F1)      {\sigmaone};
  \path (L1 F1) ++ \deltasigma node [pooling] (L1 F2)      {\proyone};
  % Draw connectors for Layer 1
  %\path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\mathbf{z}_1$} (L1 F1.west);
  \path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\mathbf{y}_1$} (L1 F1.west);
  \path[draw, -stealth] (L1 F1.east) -- node [above] {$\mathbf{z}_1$} (L1 F2.west);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L1 Filter1) ++ (0,-\deltalayer) node [filter]       (L2 Filter1) {\two};
  \path (L2 Filter1) ++ \deltasigma      node [nonlinearity] (L2 F1)      {\sigmatwo};
  \path (L2 F1) ++ \deltasigma node [pooling] (L2 F2)      {\proytwo};
  % Draw connectors for Layer 2
  \path[draw, -stealth] (L2 Filter1.east) --  node [above] {$\mathbf{y}_2$} (L2 F1.west);
  \path[draw, -stealth] (L2 F1.east) -- node [above] {$\mathbf{z}_2$} (L2 F2.west);  
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L2 Filter1) ++ (0,-\deltalayer) node [filter]       (L3 Filter1) {\three};
  \path (L3 Filter1) ++ \deltasigma      node [nonlinearity] (L3 F1)      {\sigmathree};
  \path (L3 F1) ++ \deltasigma node [pooling] (L3 F2)      {\proythree};
  % Draw connectors for Layer 2
  %\path[draw, -stealth] (L3 Filter1.east) --  node [above] {$\mathbf{z}_3$} (L3 F1.west);
  \path[draw, -stealth] (L3 Filter1.east) --  node [above] {$\mathbf{y}_3$} (L3 F1.west);
  \path[draw, -stealth] (L3 F1.east) -- node [above] {$\mathbf{z}_3$} (L3 F2.west); 

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Connections across layers %%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % From input to layer 1
  \path[draw, -stealth] (input.east) -- (L1 Filter1.north);
  % From layer 1 to layer 2
  \path (L1 F2.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L1 F2.south) -- node [below right] {$\mathbf{x}_1$} (aux1.north) 
                                      --                         (aux1.north -| L2 Filter1.north) 
                                      -- node [above left]  {$\mathbf{x}_1$} (L2 Filter1.north);
  % From layer 2 to layer 3
  \path (L2 F2.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L2 F2.south) -- node [below right] {$\mathbf{x}_2$} (aux1.north) 
                                      --                         (aux1.north -| L2 Filter1.north) 
                                      -- node [above left]  {$\mathbf{x}_2$} (L3 Filter1.north);
  % From layer 3 to output
  \path[draw, -stealth] (L3 F2.south) -- ++ \deltaoutput -- ++ (0.5, 0) 
                        node [right]{$\mathbf{x}_3$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Light shades to signify layer groups   %%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{pgfonlayer}{bg} 
      % Shading for Layer 1  
      \path (L1 Filter1.west |- L1 F1.south) ++ (-0.4,-0.7)
           node [filter, anchor = south west,
                 fill = black!5, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 11.8*\unit,
                 minimum height = 2.4*\unit,] 
        (layer)
        {}; 
       \path (layer.south west) ++ (0.0,0.0) node [above right] {$(\ccalA_1, \ccalM_1, \rho_1)$};
      % Shading for Layer 2  
      \path (L1 Filter1.west |- L2 F1.south) ++ (-0.4,-0.7)
           node [filter, anchor = south west,
                 fill = black!5, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 11.8*\unit,
                 minimum height = 2.4*\unit,] 
        (layer)
        {}; 
       \path (layer.south west) ++ (0.0,0.0) node [above right] {$(\ccalA_2, \ccalM_2, \rho_2)$};
      % Shading for Layer 3  
      \path (L1 Filter1.west |- L3 F1.south)  ++ (-0.4,-0.7)
           node [filter, anchor = south west,
                 fill = black!5, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 11.8*\unit,
                 minimum height = 2.4*\unit,] 
        (layer)
        {}; 
       \path (layer.south west) ++ (0.0,0.0) node [above right] {$(\ccalA_3, \ccalM_3, \rho_3)$};  \end{pgfonlayer}

\end{tikzpicture}} 


==> source_figs/plots_stability/frequency_response_change_graph.tex <==
%!TEX root = ../gnn_nyu_workshop_2019.tex

\def \thisplotscale {4}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {-0.17, 0.39, 6.30, 7.15},
             xticklabels = {$\lam_0$, $\lam_1$, $\lam_k$, $\lam_{n-1}$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}]
\addplot+[color = blue!50, ycomb, mark=*, mark options={blue!50}]
      coordinates { (-0.17, 0.9)
                    (0.39, 0.95)
                    (0.91+0.3*rand, 0.90)
                    (1.25+0.3*rand, 0.80)
                    (1.57+0.3*rand, 0.60)
                    (2.31+0.3*rand, 0.40)
                    (2.63+0.3*rand, 0.15)
                    (3.37+0.3*rand, 0.10)
                    (3.97+0.3*rand, 0.05)
                    (4.23+0.3*rand, 0.05)
                    (4.51+0.3*rand, 0.10)
                    (5.15+0.3*rand, 0.30)
                    (5.60+0.3*rand, 0.50)
                    (6.30, 1.00)
                    (6.72+0.3*rand, 0.9)
                    (7.15, 0.7)};

\addplot[domain=-0.5:7.5,samples = 80, color = red]
      { 0.8*exp(-(1*(x-1.2))^2) + 0.7*exp(-(0.7*(x-4))^2) + + 0.8 *exp(-(1.1*(x-6))^2)};

\end{axis}
\end{tikzpicture}






==> source_figs/plots_stability/frequency_response_change_graph_again.tex <==
%!TEX root = ../gnn_nyu_workshop_2019.tex

\def \thisplotscale {4}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {-0.02, 0.45, 6.10, 6.9},
             xticklabels = {$\lam_0$, $\lam_1$, $\lam_k$, $\lam_{n-1}$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}]
\addplot+[color = blue!50, ycomb, mark=*, mark options={blue!50}]
      coordinates { (-0.02, 0.9)
                    (0.45, 0.95)
                    (0.91+0.3*rand, 0.90)
                    (1.25+0.3*rand, 0.80)
                    (1.57+0.3*rand, 0.60)
                    (2.31+0.3*rand, 0.40)
                    (2.63+0.3*rand, 0.15)
                    (3.37+0.3*rand, 0.10)
                    (3.97+0.3*rand, 0.05)
                    (4.23+0.3*rand, 0.05)
                    (4.51+0.3*rand, 0.10)
                    (5.15+0.3*rand, 0.30)
                    (5.60+0.3*rand, 0.50)
                    (6.10, 1.00)
                    (6.72+0.3*rand, 0.9)
                    (6.9, 0.7)};

\addplot[domain=-0.5:7.5,samples = 80, color = red]
      { 0.8*exp(-(1*(x-1.2))^2) + 0.7*exp(-(0.7*(x-4))^2) + + 0.8 *exp(-(1.1*(x-6))^2)};

\end{axis}
\end{tikzpicture}






==> source_figs/plots_stability/frequency_response_instantiation.tex <==
%!TEX root = ../stability.tex

\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {   0.8*exp(-(1*(x-1.2))^2) 
       + 0.7*exp(-(0.7*(x-4))^2) 
       + 0.8*exp(-(1.1*(x-6))^2) 
       + 0.1}


\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0, 0.45, 2.63, 3.37, 6.72, 7.20},
             xticklabels = {\blue{$\lam_1\phantom{\hlam}$}, 
                            \red{$\hlam_1$}, 
                            \blue{$\lam_i\phantom{\hlam}$}, 
                            \red{$\hlam_i$},
                            \blue{$\lam_{N}\phantom{\hlam}$},
                            \red{$\hlam_N$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[samples at = {0.00, 0.91, 1.57, 
                        2.63, 3.97, 4.51, 
                        5.60, 6.72}, 
          color = blue!60, 
          ycomb, 
          mark=otimes*, 
          mark options={blue!60}]
         {\frequencyresponse};

\addplot+[samples at = {0.45, 1.25, 2.31, 
                        3.37, 4.23, 5.15, 
                        6.20, 7.20}, 
          color = red!60, 
          ycomb, 
          mark=oplus*, 
          mark options={red!60}]
         {\frequencyresponse};

\addplot[ domain=-0.5:7.5, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> source_figs/plots_stability/graph_dilation_one.tex <==
%!TEX root = ../gnn_nyu_workshop_2019.tex

\def \thisplotscale {4}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0, 0.45, 6.20, 7.20},
             xticklabels = {$\lam_0$, $\lam_1$, $\lam_k$, $\lam_{n-1}$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}]
\addplot+[color = blue!50, ycomb, mark=*, mark options={blue!50}]
      coordinates { (0.00, 0.9)
                    (0.45, 0.95)
                    (0.91, 0.90)
                    (1.25, 0.80)
                    (1.57, 0.60)
                    (2.31, 0.40)
                    (2.63, 0.15)
                    (3.37, 0.10)
                    (3.97, 0.05)
                    (4.23, 0.05)
                    (4.51, 0.10)
                    (5.15, 0.30)
                    (5.60, 0.50)
                    (6.20, 1.00)
                    (6.72, 0.9)
                    (7.20, 0.7)};

\addplot[domain=-0.5:7.5,samples = 80, color = red]
      { 0.8*exp(-(1*(x-1.2))^2) + 0.7*exp(-(0.7*(x-4))^2) + + 0.8 *exp(-(1.1*(x-6))^2)};

\end{axis}
\end{tikzpicture}





==> source_figs/plots_stability/graph_dilation_stable.tex <==
%!TEX root = ../stability.tex


%Defining my own colors
\colorlet{my_blue}{blue!50!cyan}
\definecolor{my_red}{rgb}{1, 0, 0.4980}

\def \thisplotscale {3.6}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     { 0.9 - 0.7*exp(-(0.7*(x-1.6))^2)+0.2*exp(-(2*(x-1.8))^2) }

\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax - 0.001*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 0.030*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 3.393*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 3.770*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 6.720*\factorx + \shadeshift, 1.00);

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0.03, -0.01, 3.77, 3.393, 6.72, 6.048},
             xticklabels = {\red{$\quad\quad\vert\tilde{\lam}_1\vert\phantom{\lam}$},
                            \blue{$\vert\lam_1\vert\quad\quad$}, 
                            \red{$\quad\quad\vert\tilde{\lam}_i\vert\phantom{\lam}$}, 
                            \blue{$\vert\lam_i\vert$},
                            \red{$\quad\quad\vert\tilde{\lam}_{N}\vert\phantom{\lam}$},
                            \blue{$\vert\lam_N\vert$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[samples at = {0.03, 0.91, 1.57, 
                        2.63, 3.77, 4.51, 
                        5.60, 6.72}, 
          color = my_red, 
          ycomb, 
          mark=otimes*, 
          mark options={my_red}]
         {\frequencyresponse};

\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059, 
                        5.04, 6.048}, 
          color =my_blue, 
          ycomb, 
          mark=oplus*, 
          mark options={my_blue}]
         {\frequencyresponse};

\addplot[ domain=-0.5:7.5, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> source_figs/plots_stability/graph_dilation_three.tex <==
%!TEX root = ../gnn_nyu_workshop_2019.tex

\def \thisplotscale {4}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0, 0.45, 6.20, 7.20},
             xticklabels = {$\lam_0$, $\lam_1$, $\lam_k$, $\lam_{n-1}$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}]
\addplot+[color = blue!50, ycomb, mark=*, mark options={blue!50}]
      coordinates { (0.00, 0.9)
                    (0.45, 0.95)
                    (0.91, 0.90)
                    (1.25, 0.80)
                    (1.57, 0.60)
                    (2.31, 0.40)
                    (2.63, 0.15)
                    (3.37, 0.10)
                    (3.97, 0.05)
                    (4.23, 0.05)
                    (4.51, 0.10)
                    (5.15, 0.30)
                    (5.60, 0.50)
                    (6.20, 1.00)
                    (6.72, 0.9)
                    (7.20, 0.7)};

\addplot+[color = mygreen!50, ycomb, mark=*, mark options={mygreen!50}]
      coordinates { (0.9*0.00, 0.9)
                    (0.9*0.45, 0.95)
                    (0.9*0.91, 0.90)
                    (0.9*1.25, 0.80)
                    (0.9*1.57, 0.60)
                    (0.9*2.31, 0.40)
                    (0.9*2.63, 0.15)
                    (0.9*3.37, 0.10)
                    (0.9*3.97, 0.05)
                    (0.9*4.23, 0.05)
                    (0.9*4.51, 0.10)
                    (0.9*5.15, 0.30)
                    (0.9*5.60, 0.50)
                    (0.9*6.20, 1.00)
                    (0.9*6.72, 0.9)
                    (0.9*7.20, 0.7)};


\addplot[domain=-0.5:7.5,samples = 80, color = red]
      { 0.8*exp(-(1*(x-1.2))^2) + 0.7*exp(-(0.7*(x-4))^2) + + 0.8 *exp(-(1.1*(x-6))^2)};

\end{axis}
\end{tikzpicture}





==> source_figs/plots_stability/graph_dilation_two.tex <==
%!TEX root = ../gnn_nyu_workshop_2019.tex

\def \thisplotscale {4}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0, 0.45, 6.20, 7.20},
             xticklabels = {$\lam_0$, $\lam_1$, $\lam_k$, $\lam_{n-1}$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}]

\addplot+[color = mygreen!50, ycomb, mark=*, mark options={mygreen!50}]
      coordinates { (0.9*0.00, 0.9)
                    (0.9*0.45, 0.95)
                    (0.9*0.91, 0.90)
                    (0.9*1.25, 0.80)
                    (0.9*1.57, 0.60)
                    (0.9*2.31, 0.40)
                    (0.9*2.63, 0.15)
                    (0.9*3.37, 0.10)
                    (0.9*3.97, 0.05)
                    (0.9*4.23, 0.05)
                    (0.9*4.51, 0.10)
                    (0.9*5.15, 0.30)
                    (0.9*5.60, 0.50)
                    (0.9*6.20, 1.00)
                    (0.9*6.72, 0.9)
                    (0.9*7.20, 0.7)};


\addplot[domain=-0.5:7.5,samples = 80, color = red]
      { 0.8*exp(-(1*(x-1.2))^2) + 0.7*exp(-(0.7*(x-4))^2) + + 0.8 *exp(-(1.1*(x-6))^2)};

\end{axis}
\end{tikzpicture}





==> source_figs/plots_stability/graph_dilation_unstable.tex <==
%!TEX root = ../stability.tex

%Defining my own colors
\colorlet{my_blue}{blue!50!cyan}
\definecolor{my_red}{rgb}{1, 0, 0.4980}

\def \thisplotscale {3.6}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {   0.8*exp(-(1*(x-1.2))^2) 
      -0.2*exp(-(0.5*(x-7))^2)+0.5*exp(-(1*(x))^2)
       + 0.7*exp(-(0.7*(x-4))^2) 
       + 0.8*exp(-(1.4*(x-6))^2) 
       + 0.1}

\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax - 0.001*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 0.030*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 3.393*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 3.770*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 6.720*\factorx + \shadeshift, 1.00);

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0.03, -0.01, 3.77, 3.393, 6.72, 6.048},
             xticklabels = {\red{$\quad\quad\vert\tilde{\lam}_1\vert\phantom{\lam}$},
                            \blue{$\vert\lam_1\vert\quad\quad$}, 
                            \red{$\quad\tilde{\lam}_i\vert\phantom{\lam}$}, 
                            \blue{$\vert\lam_i\vert$},
                            \red{$\quad\vert\tilde{\lam}_{N}\vert\phantom{\lam}$},
                            \blue{$\vert\lam_N\vert$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[samples at = {0.03, 0.91, 1.57, 
                        2.63, 3.77, 4.51, 
                        5.60, 6.72}, 
          color = my_red, 
          ycomb, 
          mark=otimes*, 
          mark options={my_red}]
         {\frequencyresponse};

\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059, 
                        5.04, 6.048}, 
          color = my_blue, 
          ycomb, 
          mark=oplus*, 
          mark options={my_blue}]
         {\frequencyresponse};

\addplot[ domain=-0.5:7.5, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> source_figs/plots_stability/high_frequency_feature.tex <==
%!TEX root = ../stability.tex

\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {1.1*exp(-(2.5*(x-6.048))^2}
\def \frequencyresponsetwo 
     {1.1*exp(-(2.5*(x-5.04))^2}



\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 6.720*\factorx + \shadeshift, 1.00);

\path [fill=black!20, opacity = 0.5] 
              (\deltax + 5.04*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 5.60*\factorx + \shadeshift, 1.00);


\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {5.60, 5.04, 6.72, 6.048},
             xticklabels = {\red{$\qquad\hlam_{N-1}\phantom{\lam_{N-1}}$},
                            \blue{$\lam_{N-1}\quad  $}, 
                            \red{$\qquad\hlam_{N}\phantom{\lam}$},
                            \blue{$\quad\lam_N$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[samples at = {0.03, 0.91, 1.57, 
                        2.63, 3.77, 4.51}, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {0};

\addplot+[samples at = {6.72, 5.60}, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {1};

\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {0};

\addplot+[samples at = {6.048, 5.04}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {1};


\addplot[ domain=-0.5:5.5, 
          samples = 2, 
          color = black,
          line width = 1.2]
         {0};

\addplot[ domain=5.0:7.5, 
          samples = 70, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};

\addplot[ domain=4.0:7.0, 
          samples = 70, 
          color = black,
          line width = 1.2]
         {\frequencyresponsetwo};
\addplot[ domain=7.0:7.5, 
          samples = 2, 
          color = black,
          line width = 1.2]
         {0};



\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> source_figs/plots_stability/integral_lipschitz_bank.tex <==
%!TEX root = ../stability.tex

\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
%{ 0.9 - 0.9*exp(-(0.25*(x+0.5))^2) }
{ 0.9*exp(-(6.0*(x-0.0))^2) }
\def \frequencyresponseTwo
{ 0.9*exp(-(3.0*(x-0.6))^2) }
\def \frequencyresponseThree
{ 0.9*exp(-(1.5*(x-1.8))^2) }
\def \frequencyresponseFour
{ 0.9*exp(-(1.0*(x-3.6))^2) }
\def \frequencyresponseFive
{ 0.9 - 0.9*exp(-(0.7*(x-3.0))^2) }

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
%             xtick = {0, 0.45, 2.63, 3.37, 6.72, 7.20},
%             xticklabels = {\blue{$\lam_1\phantom{\hlam}$}, 
%                            \red{$\hlam_1$}, 
%                            \blue{$\lam_i\phantom{\hlam}$}, 
%                            \red{$\hlam_i$},
%                            \blue{$\lam_{N}\phantom{\hlam}$},
%                            \red{$\hlam_N$}},
             xtick = {7.5}, xticklabels = {$\!\!\!\lambda$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}, yticklabels = {},
             typeset ticklabels with strut,
             enlarge x limits=false]

%\addplot+[samples at = {0.00, 0.91, 1.57, 
%                        2.63, 3.97, 4.51, 
%                        5.60, 6.72}, 
%          color = blue!60, 
%          ycomb, 
%          mark=otimes*, 
%          mark options={blue!60}]
%         {\frequencyresponse};

%\addplot+[samples at = {0.45, 1.25, 2.31, 
%                        3.37, 4.23, 5.15, 
%                        6.20, 7.20}, 
%          color = red!60, 
%          ycomb, 
%          mark=oplus*, 
%          mark options={red!60}]
%         {\frequencyresponse};
\addplot[ domain=3.0:7.5, 
samples = 80, 
color = pennblue,
line width = 1.2]
{\frequencyresponseFive};
\addplot[ domain=-0.5:7.5, 
samples = 80, 
color = penngreen,
line width = 1.2]
{\frequencyresponseFour};
\addplot[ domain=-0.5:3.6, 
samples = 80, 
color = pennyellow,
line width = 1.2]
{\frequencyresponseThree};
\addplot[ domain=-0.5:1.8, 
         samples = 80, 
         color = pennorange,
         line width = 1.2]
         {\frequencyresponseTwo};
\addplot[ domain=-0.5:0.6, 
samples = 80, 
color = pennred,
line width = 1.2]
{\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> source_figs/plots_stability/large_frequency_features.tex <==
%!TEX root = ../gnn_nyu_workshop_2019.tex

\def \thisplotscale {4}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0, 0.45, 6.20, 7.20},
             xticklabels = {$\lam_0$, $\lam_1$, $\lam_k$, $\lam_{n-1}$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}]
\addplot+[color = blue!30, ycomb, mark=*, mark options={blue!30}]
      coordinates { (0.00, 0.0)
                    (0.45, 0.0)
                    (0.91, 0.0)
                    (1.25, 0.0)
                    (1.57, 0.0)
                    (2.31, 0.0)
                    (2.63, 0.0)
                    (3.37, 0.0)
                    (3.97, 0.0)
                    (4.23, 0.0)
                    (4.51, 0.0)
                    (5.15, 0.0)
                    (5.60, 0.0)
                    (6.20, 1.00)
                    (6.72, 0.0)
                    (7.20, 0.0)};

\addplot+[color = blue!60, ycomb, mark=*, mark options={blue!60}]
      coordinates { (6.20, 1*1.00) };


\addplot+[color = mygreen!60, ycomb, mark=*, mark options={mygreen!60}]
      coordinates {(0.9*6.20, 1*1.00)};


\addplot[domain=5:8,samples = 80, color = red]
      { 1.1*exp(-(2.5*(x-6.2))^2)};

\end{axis}
\end{tikzpicture}
















==> source_figs/plots_stability/lipschitz_bank.tex <==
%!TEX root = ../stability.tex

\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
%{ 0.9 - 0.9*exp(-(0.25*(x+0.5))^2) }
{ 0.9*exp(-(2.0*(x-0.5))^2) }
\def \frequencyresponseTwo
{ 0.9*exp(-(2.0*(x-1.75))^2) }
\def \frequencyresponseThree
{ 0.9*exp(-(2.0*(x-3.0))^2) }
\def \frequencyresponseFour
{ 0.9*exp(-(2.0*(x-4.25))^2) }
\def \frequencyresponseFive
{ 0.9*exp(-(2.0*(x-5.5))^2) }

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
%             xtick = {0, 0.45, 2.63, 3.37, 6.72, 7.20},
%             xticklabels = {\blue{$\lam_1\phantom{\hlam}$}, 
%                            \red{$\hlam_1$}, 
%                            \blue{$\lam_i\phantom{\hlam}$}, 
%                            \red{$\hlam_i$},
%                            \blue{$\lam_{N}\phantom{\hlam}$},
%                            \red{$\hlam_N$}},
             xtick = {7.5}, xticklabels = {$\!\!\!\lambda$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}, yticklabels = {},
             typeset ticklabels with strut,
             enlarge x limits=false]

%\addplot+[samples at = {0.00, 0.91, 1.57, 
%                        2.63, 3.97, 4.51, 
%                        5.60, 6.72}, 
%          color = blue!60, 
%          ycomb, 
%          mark=otimes*, 
%          mark options={blue!60}]
%         {\frequencyresponse};

%\addplot+[samples at = {0.45, 1.25, 2.31, 
%                        3.37, 4.23, 5.15, 
%                        6.20, 7.20}, 
%          color = red!60, 
%          ycomb, 
%          mark=oplus*, 
%          mark options={red!60}]
%         {\frequencyresponse};
\addplot[ domain=3.0:7.5, 
samples = 80, 
color = pennblue,
line width = 1.2]
{\frequencyresponseFive};
\addplot[ domain=1.75:7.5, 
samples = 80, 
color = penngreen,
line width = 1.2]
{\frequencyresponseFour};
\addplot[ domain=0.5:5.5, 
samples = 80, 
color = pennyellow,
line width = 1.2]
{\frequencyresponseThree};
\addplot[ domain=-0.5:4.25, 
         samples = 80, 
         color = pennorange,
         line width = 1.2]
         {\frequencyresponseTwo};
\addplot[ domain=-0.5:3.0, 
samples = 80, 
color = pennred,
line width = 1.2]
{\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> source_figs/plots_stability/relu_spectrum.tex <==
%!TEX root = ../stability.tex

\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {   0.8*exp(-(1*(x-1.2))^2) 
       + 0.7*exp(-(0.7*(x-4))^2) 
       + 0.8*exp(-(1.4*(x-6))^2) 
       + 0.1}

\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax - 0.001*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 0.030*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 3.393*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 3.770*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 6.720*\factorx + \shadeshift, 1.00);

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0.03, -0.01, 3.77, 3.393, 6.72, 6.048},
             xticklabels = {\red{$\qquad\hlam_1\phantom{\lam}$},
                            \blue{$\lam_1\ \ $}, 
                            \red{$\quad\hlam_i\phantom{\lam}$}, 
                            \blue{$\lam_i$},
                            \red{$\quad\hlam_{N}\phantom{\lam}$},
                            \blue{$\lam_N$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
          coordinates { (0.03, 0.20)
                        (0.91, 0.10)
                        (1.57, 0.10)
                        (2.63, 0.07)
                        (3.77, 0.12)
                        (4.51, 0.12)
                        (5.60, 0.21)
                        (6.72, 0.70)};




\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059, 
                        5.04, 6.048}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
          coordinates { (-0.010, 0.15)
                        ( 0.819, 0.20)
                        ( 1.413, 0.10)
                        ( 2.367, 0.07)
                        ( 3.393, 0.12)
                        ( 4.059, 0.12)
                        ( 5.040, 0.21)
                        ( 6.048, 0.70)};



\end{axis}
\end{tikzpicture}




==> source_figs/plots_stability/relu_spectrum_2.tex <==
%!TEX root = ../stability.tex

\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {   0.8*exp(-(1*(x-1.2))^2) 
       + 0.7*exp(-(0.7*(x-4))^2) 
       + 0.8*exp(-(1.4*(x-6))^2) 
       + 0.1}

\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax - 0.001*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 0.030*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 3.393*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 3.770*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 5.040*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 5.6*\factorx + \shadeshift, 1.00);

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0.03, -0.01, 3.77, 3.393, 5.60, 5.040},
             xticklabels = {\red{$\qquad\hlam_1\phantom{\lam}$},
                            \blue{$\lam_1\ \ $}, 
                            \red{$\quad\hlam_i\phantom{\lam}$}, 
                            \blue{$\lam_i$},
                            \red{$\quad\hlam_{N}\phantom{\lam}$},
                            \blue{$\lam_N$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
          coordinates { (0.03, 0.18)
                        (0.91, 0.07)
                        (1.57, 0.13)
                        (2.63, 0.08)
                        (3.77, 0.10)
                        (4.51, 0.15)
                        (5.60, 0.71)
                        (6.72, 0.18)};




\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059, 
                        5.04, 6.048}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
          coordinates { (-0.010, 0.11)
                        ( 0.819, 0.21)
                        ( 1.413, 0.06)
                        ( 2.367, 0.13)
                        ( 3.393, 0.16)
                        ( 4.059, 0.15)
                        ( 5.040, 0.73)
                        ( 6.048, 0.16)};



\end{axis}
\end{tikzpicture}



